Variational Inference with Parameter Learning Applied to Vehicle Trajectory Estimation

We present parameter learning in a Gaussian variational inference setting using only noisy measurements (i.e., no groundtruth). This is demonstrated in the context of vehicle trajectory estimation, although the method we propose is general. The paper extends the Exactly Sparse Gaussian Variational Inference (ESGVI) framework, which has previously been used for large-scale nonlinear batch state estimation. Our contribution is to additionally learn parameters of our system models (which may be difficult to choose in practice) within the ESGVI framework. In this paper, we learn the covariances for the motion and sensor models used within vehicle trajectory estimation. Specifically, we learn the parameters of a white-noise-on-acceleration motion model and the parameters of an Inverse-Wishart prior over measurement covariances for our sensor model. We demonstrate our technique using a 36~km dataset consisting of a car using lidar to localize against a high-definition map; we learn the parameters on a training section of the data and then show that we achieve high-quality state estimates on a test section, even in the presence of outliers. Lastly, we show that our framework can be used to solve pose graph optimization even with many false loop closures.

==> factor_graph.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,492); %set diagram left start at 0, and has height of 492

%Flowchart: Connector [id:dp31338218847621535] 
\draw   (70,140) .. controls (70,128.95) and (78.95,120) .. (90,120) .. controls (101.05,120) and (110,128.95) .. (110,140) .. controls (110,151.05) and (101.05,160) .. (90,160) .. controls (78.95,160) and (70,151.05) .. (70,140) -- cycle ;

%Flowchart: Connector [id:dp2226712099889543] 
\draw   (150,140) .. controls (150,128.95) and (158.95,120) .. (170,120) .. controls (181.05,120) and (190,128.95) .. (190,140) .. controls (190,151.05) and (181.05,160) .. (170,160) .. controls (158.95,160) and (150,151.05) .. (150,140) -- cycle ;

%Straight Lines [id:da5317963167824383] 
\draw    (110,140) -- (150,140) ;
%Flowchart: Connector [id:dp2450327879125006] 
\draw  [fill={rgb, 255:red, 28; green, 27; blue, 27 }  ,fill opacity=1 ] (132.75,140) .. controls (132.75,138.62) and (131.52,137.5) .. (130,137.5) .. controls (128.48,137.5) and (127.25,138.62) .. (127.25,140) .. controls (127.25,141.38) and (128.48,142.5) .. (130,142.5) .. controls (131.52,142.5) and (132.75,141.38) .. (132.75,140) -- cycle ;
%Flowchart: Connector [id:dp4848774198123317] 
\draw   (310,140) .. controls (310,128.95) and (318.95,120) .. (330,120) .. controls (341.05,120) and (350,128.95) .. (350,140) .. controls (350,151.05) and (341.05,160) .. (330,160) .. controls (318.95,160) and (310,151.05) .. (310,140) -- cycle ;

%Shape: Circle [id:dp3552873955177419] 
\draw  [fill={rgb, 255:red, 30; green, 29; blue, 29 }  ,fill opacity=1 ] (239.6,140.33) .. controls (239.6,140.04) and (239.84,139.8) .. (240.13,139.8) .. controls (240.41,139.8) and (240.65,140.04) .. (240.65,140.33) .. controls (240.65,140.61) and (240.41,140.85) .. (240.13,140.85) .. controls (239.84,140.85) and (239.6,140.61) .. (239.6,140.33) -- cycle ;
%Shape: Circle [id:dp05992628190480365] 
\draw  [fill={rgb, 255:red, 30; green, 29; blue, 29 }  ,fill opacity=1 ] (249.6,140.33) .. controls (249.6,140.04) and (249.84,139.8) .. (250.13,139.8) .. controls (250.41,139.8) and (250.65,140.04) .. (250.65,140.33) .. controls (250.65,140.61) and (250.41,140.85) .. (250.13,140.85) .. controls (249.84,140.85) and (249.6,140.61) .. (249.6,140.33) -- cycle ;
%Shape: Circle [id:dp14615078961351802] 
\draw  [fill={rgb, 255:red, 30; green, 29; blue, 29 }  ,fill opacity=1 ] (259.6,140.33) .. controls (259.6,140.04) and (259.84,139.8) .. (260.13,139.8) .. controls (260.41,139.8) and (260.65,140.04) .. (260.65,140.33) .. controls (260.65,140.61) and (260.41,140.85) .. (260.13,140.85) .. controls (259.84,140.85) and (259.6,140.61) .. (259.6,140.33) -- cycle ;

%Straight Lines [id:da8236928166124092] 
\draw    (270,140) -- (310,140) ;
%Straight Lines [id:da8235396119430097] 
\draw    (190,140) -- (230,140) ;
%Flowchart: Connector [id:dp8062357767185235] 
\draw   (70,220) .. controls (70,208.95) and (78.95,200) .. (90,200) .. controls (101.05,200) and (110,208.95) .. (110,220) .. controls (110,231.05) and (101.05,240) .. (90,240) .. controls (78.95,240) and (70,231.05) .. (70,220) -- cycle ;

%Flowchart: Connector [id:dp27775695961771396] 
\draw   (150,220) .. controls (150,208.95) and (158.95,200) .. (170,200) .. controls (181.05,200) and (190,208.95) .. (190,220) .. controls (190,231.05) and (181.05,240) .. (170,240) .. controls (158.95,240) and (150,231.05) .. (150,220) -- cycle ;

%Flowchart: Connector [id:dp37314028475204786] 
\draw   (310,220) .. controls (310,208.95) and (318.95,200) .. (330,200) .. controls (341.05,200) and (350,208.95) .. (350,220) .. controls (350,231.05) and (341.05,240) .. (330,240) .. controls (318.95,240) and (310,231.05) .. (310,220) -- cycle ;

%Straight Lines [id:da14287530252459402] 
\draw    (90,160) -- (90,200) ;
%Flowchart: Connector [id:dp07805145994196505] 
\draw  [fill={rgb, 255:red, 28; green, 27; blue, 27 }  ,fill opacity=1 ] (92.75,180) .. controls (92.75,178.62) and (91.52,177.5) .. (90,177.5) .. controls (88.48,177.5) and (87.25,178.62) .. (87.25,180) .. controls (87.25,181.38) and (88.48,182.5) .. (90,182.5) .. controls (91.52,182.5) and (92.75,181.38) .. (92.75,180) -- cycle ;

%Straight Lines [id:da06464549889982818] 
\draw    (170.75,159.67) -- (170.75,199.67) ;
%Flowchart: Connector [id:dp25573842709866845] 
\draw  [fill={rgb, 255:red, 28; green, 27; blue, 27 }  ,fill opacity=1 ] (173.5,179.67) .. controls (173.5,178.29) and (172.27,177.17) .. (170.75,177.17) .. controls (169.23,177.17) and (168,178.29) .. (168,179.67) .. controls (168,181.05) and (169.23,182.17) .. (170.75,182.17) .. controls (172.27,182.17) and (173.5,181.05) .. (173.5,179.67) -- cycle ;

%Straight Lines [id:da3187599581586549] 
\draw    (329.67,159.67) -- (329.67,199.67) ;
%Flowchart: Connector [id:dp7600432585463353] 
\draw  [fill={rgb, 255:red, 28; green, 27; blue, 27 }  ,fill opacity=1 ] (332.42,179.67) .. controls (332.42,178.29) and (331.19,177.17) .. (329.67,177.17) .. controls (328.15,177.17) and (326.92,178.29) .. (326.92,179.67) .. controls (326.92,181.05) and (328.15,182.17) .. (329.67,182.17) .. controls (331.19,182.17) and (332.42,181.05) .. (332.42,179.67) -- cycle ;

%Straight Lines [id:da018316948181887893] 
\draw    (90,240) -- (90,260) ;
%Flowchart: Connector [id:dp7274542225073306] 
\draw  [fill={rgb, 255:red, 28; green, 27; blue, 27 }  ,fill opacity=1 ] (92.83,260.5) .. controls (92.83,259.12) and (91.6,258) .. (90.08,258) .. controls (88.56,258) and (87.33,259.12) .. (87.33,260.5) .. controls (87.33,261.88) and (88.56,263) .. (90.08,263) .. controls (91.6,263) and (92.83,261.88) .. (92.83,260.5) -- cycle ;
%Straight Lines [id:da0010196875081073253] 
\draw    (169.5,240.29) -- (169.5,260.29) ;
%Flowchart: Connector [id:dp22025884381389738] 
\draw  [fill={rgb, 255:red, 28; green, 27; blue, 27 }  ,fill opacity=1 ] (172.33,260.79) .. controls (172.33,259.41) and (171.1,258.29) .. (169.58,258.29) .. controls (168.06,258.29) and (166.83,259.41) .. (166.83,260.79) .. controls (166.83,262.17) and (168.06,263.29) .. (169.58,263.29) .. controls (171.1,263.29) and (172.33,262.17) .. (172.33,260.79) -- cycle ;
%Straight Lines [id:da048560366152350154] 
\draw    (330.14,240) -- (330.14,260) ;
%Flowchart: Connector [id:dp08140813100975741] 
\draw  [fill={rgb, 255:red, 28; green, 27; blue, 27 }  ,fill opacity=1 ] (332.98,260.5) .. controls (332.98,259.12) and (331.74,258) .. (330.23,258) .. controls (328.71,258) and (327.48,259.12) .. (327.48,260.5) .. controls (327.48,261.88) and (328.71,263) .. (330.23,263) .. controls (331.74,263) and (332.98,261.88) .. (332.98,260.5) -- cycle ;
%Straight Lines [id:da2609341631243085] 
\draw    (90,120) -- (90,100) ;
%Flowchart: Connector [id:dp07750294681810532] 
\draw  [fill={rgb, 255:red, 28; green, 27; blue, 27 }  ,fill opacity=1 ] (93,100.5) .. controls (93,99.12) and (91.77,98) .. (90.25,98) .. controls (88.73,98) and (87.5,99.12) .. (87.5,100.5) .. controls (87.5,101.88) and (88.73,103) .. (90.25,103) .. controls (91.77,103) and (93,101.88) .. (93,100.5) -- cycle ;

%Straight Lines [id:da9306411537823175] 
\draw    (170.14,120) -- (170.14,100) ;
%Flowchart: Connector [id:dp01248617653736761] 
\draw  [fill={rgb, 255:red, 28; green, 27; blue, 27 }  ,fill opacity=1 ] (173.14,100.5) .. controls (173.14,99.12) and (171.91,98) .. (170.39,98) .. controls (168.87,98) and (167.64,99.12) .. (167.64,100.5) .. controls (167.64,101.88) and (168.87,103) .. (170.39,103) .. controls (171.91,103) and (173.14,101.88) .. (173.14,100.5) -- cycle ;

%Straight Lines [id:da5981741154736399] 
\draw    (330.14,120) -- (330.14,100) ;
%Flowchart: Connector [id:dp7496329718851146] 
\draw  [fill={rgb, 255:red, 28; green, 27; blue, 27 }  ,fill opacity=1 ] (333.14,100.5) .. controls (333.14,99.12) and (331.91,98) .. (330.39,98) .. controls (328.87,98) and (327.64,99.12) .. (327.64,100.5) .. controls (327.64,101.88) and (328.87,103) .. (330.39,103) .. controls (331.91,103) and (333.14,101.88) .. (333.14,100.5) -- cycle ;

%Shape: Rectangle [id:dp656244116279017] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (60,70) -- (366,70) -- (366,107.25) -- (60,107.25) -- cycle ;

% Text Node
\draw (91,140) node    {$\mathbf{x}_{1}$};
% Text Node
\draw (171,140) node    {$\mathbf{x}_{2}$};
% Text Node
\draw (331,140) node    {$\mathbf{x}_{K}$};
% Text Node
\draw (91,220) node    {$\mathbf{\Upsilon }_{1}$};
% Text Node
\draw (171,220) node    {$\mathbf{\Upsilon }_{2}$};
% Text Node
\draw (331,220) node    {$\mathbf{\Upsilon }_{K}$};
% Text Node
\draw (128.83,123) node    {$\phi ^{p}_{\mathbf{x}_{1,2} |\mathbf{Q}_{c}}$};
% Text Node
\draw (66.1,176.5) node    {$\phi ^{m}_{\mathbf{x}_{1} |\mathbf{\Upsilon }_{1}}$};
% Text Node
\draw (145.4,176.5) node    {$\phi ^{m}_{\mathbf{x}_{2} |\mathbf{\Upsilon }_{2}}$};
% Text Node
\draw (304.04,176.5) node    {$\phi ^{m}_{\mathbf{x}_{K} |\mathbf{\Upsilon }_{K}}$};
% Text Node
\draw (66.1,258.47) node    {$\phi ^{w}_{\mathbf{\Upsilon }_{1} |\boldsymbol{\Psi }}$};
% Text Node
\draw (145.4,258.47) node    {$\phi ^{w}_{\mathbf{\Upsilon }_{2} |\boldsymbol{\Psi }}$};
% Text Node
\draw (304.04,258.47) node    {$\phi ^{w}_{\mathbf{\Upsilon }_{K} |\boldsymbol{\Psi }}$};
% Text Node
\draw (94.36,84.36) node    {$\phi ^{m}_{\mathbf{x}_{1} |\mathbf{W}_{gt}}$};
% Text Node
\draw (174.5,84.36) node    {$\phi ^{m}_{\mathbf{x}_{2} |\mathbf{W}_{gt}}$};
% Text Node
\draw (334.5,84.36) node    {$\phi ^{m}_{\mathbf{x}_{K} |\mathbf{W}_{gt}}$};


\end{tikzpicture}

